The M\"obius Homology Laplacian for Persistence Modules

Persistent homology provides a framework for studying the evolution of topological features across filtered spaces. While persistence diagrams give discrete invariants that record the birth and death of homological features, they do not directly encode analytic or geometric structure associated to persistence modules. This paper develops a spectral framework for persistent homology by introducing and studying a Laplace operator on the M\"obius chain complex, called the M\"obius homology Laplacian. M\"obius homology categorifies M\"obius inversion for persistence modules by replacing integer-valued data with vector-space-valued chain complexes. By equipping these chain complexes with inner products, we define a Laplace operator on the M\"obius chain complex whose kernel provides canonical cycle representatives for the associated M\"obius homology space. We analyze the spectral properties of this operator in two primary settings: one-parameter persistence modules and birth-death modules arising from filtrations of simplicial complexes. For one-parameter modules, we completely characterize the eigenvalues of the degree-one M\"obius homology Laplacian. For birth-death modules, we show that the trace and determinant of the degree-zero M\"obius homology Laplacian reflect the combinatorial structure of the persistence diagram.

==> figures-tex/bd-2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

%Straight Lines [id:da37453116384265916] 
\draw    (125,262.6) -- (125,231.6) ;
\draw [shift={(125,229.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da270740373777711] 
\draw    (125,207.6) -- (125,176.6) ;
\draw [shift={(125,174.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7171610208345924] 
\draw    (125,151.6) -- (125,120.6) ;
\draw [shift={(125,118.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7578525770699809] 
\draw    (182,207.6) -- (182,176.6) ;
\draw [shift={(182,174.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5109854896340249] 
\draw    (182,151.6) -- (182,120.6) ;
\draw [shift={(182,118.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42564310703076247] 
\draw    (240,151.6) -- (240,120.6) ;
\draw [shift={(240,118.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39348143828516147] 
\draw    (135,218.6) -- (170,218.6) ;
\draw [shift={(172,218.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8013303007141912] 
\draw    (135,162.6) -- (170,162.6) ;
\draw [shift={(172,162.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5802690075145029] 
\draw    (135,108.6) -- (170,108.6) ;
\draw [shift={(172,108.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4511359007212721] 
\draw    (201,108.23) -- (229,108.2) ;
\draw [shift={(231,108.2)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7724498793355028] 
\draw    (193,162.6) -- (228,162.6) ;
\draw [shift={(230,162.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da409593566367497] 
\draw    (261,108.23) -- (285,108.2) ;
\draw [shift={(287,108.2)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp3057608470014135] 
\draw [line width=0.75]  (46.3,326.5) -- (310,326.5)(72.67,43.04) -- (72.67,358) (303,321.5) -- (310,326.5) -- (303,331.5) (67.67,50.04) -- (72.67,43.04) -- (77.67,50.04) (127.67,321.5) -- (127.67,331.5)(182.67,321.5) -- (182.67,331.5)(237.67,321.5) -- (237.67,331.5)(292.67,321.5) -- (292.67,331.5)(67.67,271.5) -- (77.67,271.5)(67.67,216.5) -- (77.67,216.5)(67.67,161.5) -- (77.67,161.5)(67.67,106.5) -- (77.67,106.5) ;
\draw   (134.67,338.5) node[anchor=east, scale=0.75]{1} (189.67,338.5) node[anchor=east, scale=0.75]{2} (244.67,338.5) node[anchor=east, scale=0.75]{3} (299.67,338.5) node[anchor=east, scale=0.75]{4} (69.67,271.5) node[anchor=east, scale=0.75]{1} (69.67,216.5) node[anchor=east, scale=0.75]{2} (69.67,161.5) node[anchor=east, scale=0.75]{3} (69.67,106.5) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da026670828604873797] 
\draw    (68,55.41) -- (77,55.41) ;
%Straight Lines [id:da5965728537074313] 
\draw    (125,99.6) -- (125,68.6) ;
\draw [shift={(125,66.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9395658294310192] 
\draw    (182,99.6) -- (182,68.6) ;
\draw [shift={(182,66.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02177887301676762] 
\draw    (240,99.6) -- (240,68.6) ;
\draw [shift={(240,66.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07218645859139805] 
\draw    (135,54.6) -- (170,54.6) ;
\draw [shift={(172,54.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25468198529300623] 
\draw    (201,54.23) -- (229,54.2) ;
\draw [shift={(231,54.2)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18889014566077877] 
\draw    (261,54.23) -- (285,54.2) ;
\draw [shift={(287,54.2)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp9668821724706322] 
\draw [line width=0.75]  (355.3,326.48) -- (619,326.48)(381.67,43.01) -- (381.67,357.98) (612,321.48) -- (619,326.48) -- (612,331.48) (376.67,50.01) -- (381.67,43.01) -- (386.67,50.01) (436.67,321.48) -- (436.67,331.48)(491.67,321.48) -- (491.67,331.48)(546.67,321.48) -- (546.67,331.48)(601.67,321.48) -- (601.67,331.48)(376.67,271.48) -- (386.67,271.48)(376.67,216.48) -- (386.67,216.48)(376.67,161.48) -- (386.67,161.48)(376.67,106.48) -- (386.67,106.48) ;
\draw   (443.67,338.48) node[anchor=east, scale=0.75]{1} (498.67,338.48) node[anchor=east, scale=0.75]{2} (553.67,338.48) node[anchor=east, scale=0.75]{3} (608.67,338.48) node[anchor=east, scale=0.75]{4} (378.67,271.48) node[anchor=east, scale=0.75]{1} (378.67,216.48) node[anchor=east, scale=0.75]{2} (378.67,161.48) node[anchor=east, scale=0.75]{3} (378.67,106.48) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da443215574444348] 
\draw    (377,55.39) -- (386,55.39) ;
%Straight Lines [id:da7854048385689623] 
\draw    (296,99.6) -- (296,68.6) ;
\draw [shift={(296,66.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (120.21,265.59) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (120.21,208.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (119.47,153.96) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (119.47,99.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (176.67,210.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (175.93,153.96) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (176.51,98.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (232.39,153.96) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (234.49,98.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (289.43,98.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (161,128.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
0\\
1
\end{pmatrix}$};
% Text Node
\draw (218,128.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
0\\
1
\end{pmatrix}$};
% Text Node
\draw (142,86.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (52,49.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\infty $};
% Text Node
\draw (119.47,45.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (176.51,44.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (234.49,44.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (289.43,44.67) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (142,32.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (429.21,263.56) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (429.21,208.75) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (428.47,151.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (428.47,98.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (485.67,208.75) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (484.93,151.94) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (485.51,98.65) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (541.39,151.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (542.49,98.65) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (598.43,98.65) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (361,49.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\infty $};
% Text Node
\draw (428.47,45.65) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (485.51,44.65) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (543.49,44.65) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (598.43,44.65) node [anchor=north west][inner sep=0.75pt]    {$0$};


\end{tikzpicture}

==> figures-tex/birthdeath-of-filt.tex <==
% !TEX root = main.tex

\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Straight Lines [id:da01808532264421414] 
\draw    (124,246.63) -- (124,215.63) ;
\draw [shift={(124,213.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1613321753570076] 
\draw    (124,191.63) -- (124,160.63) ;
\draw [shift={(124,158.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8485110946135033] 
\draw    (124,137.63) -- (124,106.63) ;
\draw [shift={(124,104.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7334962355678638] 
\draw    (181,191.63) -- (181,160.63) ;
\draw [shift={(181,158.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3272625985326716] 
\draw    (181,137.63) -- (181,106.63) ;
\draw [shift={(181,104.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8877012782050111] 
\draw    (239,137.63) -- (239,106.63) ;
\draw [shift={(239,104.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5299824733149967] 
\draw    (134,202.63) -- (169,202.63) ;
\draw [shift={(171,202.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10358840153000992] 
\draw    (134,148.63) -- (169,148.63) ;
\draw [shift={(171,148.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11921936444796444] 
\draw    (134,92.63) -- (169,92.63) ;
\draw [shift={(171,92.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10935236513509317] 
\draw    (200,92.25) -- (228,92.23) ;
\draw [shift={(230,92.22)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5818172178884895] 
\draw    (192,148.63) -- (227,148.63) ;
\draw [shift={(229,148.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22921511048285348] 
\draw    (260,92.25) -- (284,92.23) ;
\draw [shift={(286,92.22)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp8069860193843088] 
\draw [line width=0.75]  (45.3,310.53) -- (309,310.53)(71.67,27.06) -- (71.67,342.02) (302,305.53) -- (309,310.53) -- (302,315.53) (66.67,34.06) -- (71.67,27.06) -- (76.67,34.06) (126.67,305.53) -- (126.67,315.53)(181.67,305.53) -- (181.67,315.53)(236.67,305.53) -- (236.67,315.53)(291.67,305.53) -- (291.67,315.53)(66.67,255.53) -- (76.67,255.53)(66.67,200.53) -- (76.67,200.53)(66.67,145.53) -- (76.67,145.53)(66.67,90.53) -- (76.67,90.53) ;
\draw   (133.67,322.53) node[anchor=east, scale=0.75]{1} (188.67,322.53) node[anchor=east, scale=0.75]{2} (243.67,322.53) node[anchor=east, scale=0.75]{3} (298.67,322.53) node[anchor=east, scale=0.75]{4} (68.67,255.53) node[anchor=east, scale=0.75]{1} (68.67,200.53) node[anchor=east, scale=0.75]{2} (68.67,145.53) node[anchor=east, scale=0.75]{3} (68.67,90.53) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da45514991306562425] 
\draw    (67,39.44) -- (76,39.44) ;
%Straight Lines [id:da005548196782350745] 
\draw    (124,83.63) -- (124,52.63) ;
\draw [shift={(124,50.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7716908169182723] 
\draw    (181,83.63) -- (181,52.63) ;
\draw [shift={(181,50.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5605593078774838] 
\draw    (239,83.63) -- (239,52.63) ;
\draw [shift={(239,50.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9789929020084096] 
\draw    (134,38.63) -- (169,38.63) ;
\draw [shift={(171,38.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8340501341078976] 
\draw    (200,38.25) -- (228,38.23) ;
\draw [shift={(230,38.22)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6287216618238212] 
\draw    (260,38.25) -- (284,38.23) ;
\draw [shift={(286,38.22)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Axis 2D [id:dp7534790044098463] 
\draw [line width=0.75]  (354.3,310.5) -- (618,310.5)(380.67,27.04) -- (380.67,342) (611,305.5) -- (618,310.5) -- (611,315.5) (375.67,34.04) -- (380.67,27.04) -- (385.67,34.04) (435.67,305.5) -- (435.67,315.5)(490.67,305.5) -- (490.67,315.5)(545.67,305.5) -- (545.67,315.5)(600.67,305.5) -- (600.67,315.5)(375.67,255.5) -- (385.67,255.5)(375.67,200.5) -- (385.67,200.5)(375.67,145.5) -- (385.67,145.5)(375.67,90.5) -- (385.67,90.5) ;
\draw   (442.67,322.5) node[anchor=east, scale=0.75]{1} (497.67,322.5) node[anchor=east, scale=0.75]{2} (552.67,322.5) node[anchor=east, scale=0.75]{3} (607.67,322.5) node[anchor=east, scale=0.75]{4} (377.67,255.5) node[anchor=east, scale=0.75]{1} (377.67,200.5) node[anchor=east, scale=0.75]{2} (377.67,145.5) node[anchor=east, scale=0.75]{3} (377.67,90.5) node[anchor=east, scale=0.75]{4} ;
%Straight Lines [id:da9770984090232508] 
\draw    (376,39.41) -- (385,39.41) ;
%Straight Lines [id:da05657353176905566] 
\draw    (295,83.63) -- (295,52.63) ;
\draw [shift={(295,50.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (119.21,249.61) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (119.21,192.8) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (118.47,139.99) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (118.47,83.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (175.67,194.8) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (174.93,139.99) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (175.51,82.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (231.39,139.99) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (233.49,82.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (288.43,82.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (160,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (217,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (108,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}$};
% Text Node
\draw (141,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (204,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (262,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (51,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\infty $};
% Text Node
\draw (118.47,29.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (175.51,28.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (233.49,28.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (288.43,28.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (108,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}$};
% Text Node
\draw (141,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (204,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (262,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (167,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (225,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};
% Text Node
\draw (428.21,247.59) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (428.21,192.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (427.47,135.96) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (427.47,82.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (484.67,192.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (483.93,135.96) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (484.51,82.67) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (540.39,135.96) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (541.49,82.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (597.43,82.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (360,35.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\infty$};
% Text Node
\draw (427.47,29.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (484.51,28.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (542.49,28.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (597.43,28.67) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (281,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{2}$};


\end{tikzpicture}

==> figures-tex/filtration2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Shape: Right Triangle [id:dp8192669136188677] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (511,39.59) -- (581,79.59) -- (511,79.59) -- cycle ;
%Shape: Right Triangle [id:dp0643833213536551] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (581,79.59) -- (511,39.59) -- (581,39.59) -- cycle ;
%Shape: Circle [id:dp8303678135026318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.59,79.59) .. controls (577.59,77.71) and (579.12,76.19) .. (581,76.19) .. controls (582.88,76.19) and (584.41,77.71) .. (584.41,79.59) .. controls (584.41,81.47) and (582.88,83) .. (581,83) .. controls (579.12,83) and (577.59,81.47) .. (577.59,79.59) -- cycle ;
%Shape: Circle [id:dp019612402619962888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.59,39.59) .. controls (577.59,37.71) and (579.12,36.19) .. (581,36.19) .. controls (582.88,36.19) and (584.41,37.71) .. (584.41,39.59) .. controls (584.41,41.47) and (582.88,43) .. (581,43) .. controls (579.12,43) and (577.59,41.47) .. (577.59,39.59) -- cycle ;
%Shape: Circle [id:dp42571815728314344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.59,39.59) .. controls (507.59,37.71) and (509.12,36.19) .. (511,36.19) .. controls (512.88,36.19) and (514.41,37.71) .. (514.41,39.59) .. controls (514.41,41.47) and (512.88,43) .. (511,43) .. controls (509.12,43) and (507.59,41.47) .. (507.59,39.59) -- cycle ;
%Shape: Circle [id:dp584224699270691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.59,79.59) .. controls (507.59,77.71) and (509.12,76.19) .. (511,76.19) .. controls (512.88,76.19) and (514.41,77.71) .. (514.41,79.59) .. controls (514.41,81.47) and (512.88,83) .. (511,83) .. controls (509.12,83) and (507.59,81.47) .. (507.59,79.59) -- cycle ;
%Shape: Right Triangle [id:dp36245258419819004] 
\draw   (380,39.59) -- (450,79.59) -- (380,79.59) -- cycle ;
%Shape: Right Triangle [id:dp45384535072912136] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450,79.59) -- (380,39.59) -- (450,39.59) -- cycle ;
%Shape: Circle [id:dp7199450212806473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.59,79.59) .. controls (446.59,77.71) and (448.12,76.19) .. (450,76.19) .. controls (451.88,76.19) and (453.41,77.71) .. (453.41,79.59) .. controls (453.41,81.47) and (451.88,83) .. (450,83) .. controls (448.12,83) and (446.59,81.47) .. (446.59,79.59) -- cycle ;
%Shape: Circle [id:dp37191815084774316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.59,39.59) .. controls (446.59,37.71) and (448.12,36.19) .. (450,36.19) .. controls (451.88,36.19) and (453.41,37.71) .. (453.41,39.59) .. controls (453.41,41.47) and (451.88,43) .. (450,43) .. controls (448.12,43) and (446.59,41.47) .. (446.59,39.59) -- cycle ;
%Shape: Circle [id:dp787525794882526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.59,39.59) .. controls (376.59,37.71) and (378.12,36.19) .. (380,36.19) .. controls (381.88,36.19) and (383.41,37.71) .. (383.41,39.59) .. controls (383.41,41.47) and (381.88,43) .. (380,43) .. controls (378.12,43) and (376.59,41.47) .. (376.59,39.59) -- cycle ;
%Shape: Circle [id:dp5165101376315151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.59,79.59) .. controls (376.59,77.71) and (378.12,76.19) .. (380,76.19) .. controls (381.88,76.19) and (383.41,77.71) .. (383.41,79.59) .. controls (383.41,81.47) and (381.88,83) .. (380,83) .. controls (378.12,83) and (376.59,81.47) .. (376.59,79.59) -- cycle ;
%Shape: Right Triangle [id:dp8939804627926395] 
\draw   (251,39.03) -- (321,79.03) -- (251,79.03) -- cycle ;
%Shape: Right Triangle [id:dp7290217700665276] 
\draw   (321,79.03) -- (251,39.03) -- (321,39.03) -- cycle ;
%Shape: Circle [id:dp011212153658897828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.59,79.03) .. controls (317.59,77.15) and (319.12,75.62) .. (321,75.62) .. controls (322.88,75.62) and (324.41,77.15) .. (324.41,79.03) .. controls (324.41,80.91) and (322.88,82.44) .. (321,82.44) .. controls (319.12,82.44) and (317.59,80.91) .. (317.59,79.03) -- cycle ;
%Shape: Circle [id:dp36709974963290626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.59,39.03) .. controls (317.59,37.15) and (319.12,35.62) .. (321,35.62) .. controls (322.88,35.62) and (324.41,37.15) .. (324.41,39.03) .. controls (324.41,40.91) and (322.88,42.44) .. (321,42.44) .. controls (319.12,42.44) and (317.59,40.91) .. (317.59,39.03) -- cycle ;
%Shape: Circle [id:dp9098976514284345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.59,39.03) .. controls (247.59,37.15) and (249.12,35.62) .. (251,35.62) .. controls (252.88,35.62) and (254.41,37.15) .. (254.41,39.03) .. controls (254.41,40.91) and (252.88,42.44) .. (251,42.44) .. controls (249.12,42.44) and (247.59,40.91) .. (247.59,39.03) -- cycle ;
%Shape: Circle [id:dp35643922452244525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.59,79.03) .. controls (247.59,77.15) and (249.12,75.62) .. (251,75.62) .. controls (252.88,75.62) and (254.41,77.15) .. (254.41,79.03) .. controls (254.41,80.91) and (252.88,82.44) .. (251,82.44) .. controls (249.12,82.44) and (247.59,80.91) .. (247.59,79.03) -- cycle ;
%Shape: Circle [id:dp05275425236595899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.59,79) .. controls (186.59,77.12) and (188.12,75.59) .. (190,75.59) .. controls (191.88,75.59) and (193.41,77.12) .. (193.41,79) .. controls (193.41,80.88) and (191.88,82.41) .. (190,82.41) .. controls (188.12,82.41) and (186.59,80.88) .. (186.59,79) -- cycle ;
%Shape: Circle [id:dp12083200007355832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.59,39) .. controls (116.59,37.12) and (118.12,35.59) .. (120,35.59) .. controls (121.88,35.59) and (123.41,37.12) .. (123.41,39) .. controls (123.41,40.88) and (121.88,42.41) .. (120,42.41) .. controls (118.12,42.41) and (116.59,40.88) .. (116.59,39) -- cycle ;
%Shape: Circle [id:dp5791735086443972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.59,79) .. controls (116.59,77.12) and (118.12,75.59) .. (120,75.59) .. controls (121.88,75.59) and (123.41,77.12) .. (123.41,79) .. controls (123.41,80.88) and (121.88,82.41) .. (120,82.41) .. controls (118.12,82.41) and (116.59,80.88) .. (116.59,79) -- cycle ;
%Straight Lines [id:da29801628313885953] 
\draw    (207,65) -- (238,65.41) ;
\draw [shift={(240,65.44)}, rotate = 180.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(207,65)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da7585548284673012] 
\draw    (337,65) -- (368,65.41) ;
\draw [shift={(370,65.44)}, rotate = 180.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(337,65)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da8279612500035542] 
\draw    (467,65) -- (498,65.41) ;
\draw [shift={(500,65.44)}, rotate = 180.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(467,65)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Shape: Right Triangle [id:dp05416561481279114] 
\draw   (120,39) -- (190,79) -- (120,79) -- cycle ;

% Text Node
\draw (494,80.21) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (489,24.21) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (585,24.21) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (583,80.21) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};


\end{tikzpicture}

==> figures-tex/interval_example.tex <==
% !TEX root = main.tex

\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,112); %set diagram left start at 0, and has height of 112

%Straight Lines [id:da8093875541178013] 
\draw    (155,73.6) -- (517.2,72.61) ;
\draw [shift={(519.2,72.6)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da518556871065666] 
\draw [line width=4.5]    (187,61.6) -- (331,61.6) ;
%Straight Lines [id:da37474753004569095] 
\draw [line width=4.5]    (235,47.6) -- (475,47.6) ;
%Straight Lines [id:da9534973645619337] 
\draw [line width=4.5]    (332,33.6) -- (380,33.6) ;
%Straight Lines [id:da549296273927959] 
\draw [line width=1.5]    (187,61.6) -- (331,61.6) ;
\draw [shift={(331,61.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(187,61.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da590407762122599] 
\draw [line width=1.5]    (235,47.6) -- (475,47.6) ;
\draw [shift={(475,47.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(235,47.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8684559995706247] 
\draw [line width=1.5]    (332,33.6) -- (380,33.6) ;
\draw [shift={(380,33.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(332,33.6)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (181,77.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (230,77.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (278,77.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (325,77.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (373,77.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (421,77.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (470,77.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}

==> figures-tex/multiparam-counterex.tex <==
% !TEX root = main.tex
    
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Shape: Right Triangle [id:dp1237629060655272] 
\draw   (394,199) -- (464,239) -- (394,239) -- cycle ;
%Shape: Right Triangle [id:dp42092852657595103] 
\draw   (464,239) -- (394,199) -- (464,199) -- cycle ;
%Shape: Circle [id:dp11654636131702589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.59,239) .. controls (460.59,237.12) and (462.12,235.59) .. (464,235.59) .. controls (465.88,235.59) and (467.41,237.12) .. (467.41,239) .. controls (467.41,240.88) and (465.88,242.41) .. (464,242.41) .. controls (462.12,242.41) and (460.59,240.88) .. (460.59,239) -- cycle ;
%Shape: Circle [id:dp14859103982632327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.59,199) .. controls (460.59,197.12) and (462.12,195.59) .. (464,195.59) .. controls (465.88,195.59) and (467.41,197.12) .. (467.41,199) .. controls (467.41,200.88) and (465.88,202.41) .. (464,202.41) .. controls (462.12,202.41) and (460.59,200.88) .. (460.59,199) -- cycle ;
%Shape: Circle [id:dp419737439762248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.59,199) .. controls (390.59,197.12) and (392.12,195.59) .. (394,195.59) .. controls (395.88,195.59) and (397.41,197.12) .. (397.41,199) .. controls (397.41,200.88) and (395.88,202.41) .. (394,202.41) .. controls (392.12,202.41) and (390.59,200.88) .. (390.59,199) -- cycle ;
%Shape: Circle [id:dp5930739037499091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.59,239) .. controls (390.59,237.12) and (392.12,235.59) .. (394,235.59) .. controls (395.88,235.59) and (397.41,237.12) .. (397.41,239) .. controls (397.41,240.88) and (395.88,242.41) .. (394,242.41) .. controls (392.12,242.41) and (390.59,240.88) .. (390.59,239) -- cycle ;
%Shape: Right Triangle [id:dp08490910415453512] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (465,108.59) -- (535,148.59) -- (465,148.59) -- cycle ;
%Shape: Right Triangle [id:dp5371410866725701] 
\draw   (535,148.59) -- (465,108.59) -- (535,108.59) -- cycle ;
%Shape: Circle [id:dp9887876962892546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.59,148.59) .. controls (531.59,146.71) and (533.12,145.19) .. (535,145.19) .. controls (536.88,145.19) and (538.41,146.71) .. (538.41,148.59) .. controls (538.41,150.47) and (536.88,152) .. (535,152) .. controls (533.12,152) and (531.59,150.47) .. (531.59,148.59) -- cycle ;
%Shape: Circle [id:dp4007413472097774] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.59,108.59) .. controls (531.59,106.71) and (533.12,105.19) .. (535,105.19) .. controls (536.88,105.19) and (538.41,106.71) .. (538.41,108.59) .. controls (538.41,110.47) and (536.88,112) .. (535,112) .. controls (533.12,112) and (531.59,110.47) .. (531.59,108.59) -- cycle ;
%Shape: Circle [id:dp2759135798947099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.59,108.59) .. controls (461.59,106.71) and (463.12,105.19) .. (465,105.19) .. controls (466.88,105.19) and (468.41,106.71) .. (468.41,108.59) .. controls (468.41,110.47) and (466.88,112) .. (465,112) .. controls (463.12,112) and (461.59,110.47) .. (461.59,108.59) -- cycle ;
%Shape: Circle [id:dp03812231587434489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.59,148.59) .. controls (461.59,146.71) and (463.12,145.19) .. (465,145.19) .. controls (466.88,145.19) and (468.41,146.71) .. (468.41,148.59) .. controls (468.41,150.47) and (466.88,152) .. (465,152) .. controls (463.12,152) and (461.59,150.47) .. (461.59,148.59) -- cycle ;
%Shape: Right Triangle [id:dp8892042659327735] 
\draw   (322,108.59) -- (392,148.59) -- (322,148.59) -- cycle ;
%Shape: Right Triangle [id:dp5558980786002679] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392,148.59) -- (322,108.59) -- (392,108.59) -- cycle ;
%Shape: Circle [id:dp423461318733551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.59,148.59) .. controls (388.59,146.71) and (390.12,145.19) .. (392,145.19) .. controls (393.88,145.19) and (395.41,146.71) .. (395.41,148.59) .. controls (395.41,150.47) and (393.88,152) .. (392,152) .. controls (390.12,152) and (388.59,150.47) .. (388.59,148.59) -- cycle ;
%Shape: Circle [id:dp7447812987978577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.59,108.59) .. controls (388.59,106.71) and (390.12,105.19) .. (392,105.19) .. controls (393.88,105.19) and (395.41,106.71) .. (395.41,108.59) .. controls (395.41,110.47) and (393.88,112) .. (392,112) .. controls (390.12,112) and (388.59,110.47) .. (388.59,108.59) -- cycle ;
%Shape: Circle [id:dp01947401007484717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.59,108.59) .. controls (318.59,106.71) and (320.12,105.19) .. (322,105.19) .. controls (323.88,105.19) and (325.41,106.71) .. (325.41,108.59) .. controls (325.41,110.47) and (323.88,112) .. (322,112) .. controls (320.12,112) and (318.59,110.47) .. (318.59,108.59) -- cycle ;
%Shape: Circle [id:dp4120850354301637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.59,148.59) .. controls (318.59,146.71) and (320.12,145.19) .. (322,145.19) .. controls (323.88,145.19) and (325.41,146.71) .. (325.41,148.59) .. controls (325.41,150.47) and (323.88,152) .. (322,152) .. controls (320.12,152) and (318.59,150.47) .. (318.59,148.59) -- cycle ;
%Shape: Right Triangle [id:dp3800296357536803] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393,16.59) -- (463,56.59) -- (393,56.59) -- cycle ;
%Shape: Right Triangle [id:dp3919177959470834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (463,56.59) -- (393,16.59) -- (463,16.59) -- cycle ;
%Shape: Circle [id:dp27720847908135826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.59,56.59) .. controls (459.59,54.71) and (461.12,53.19) .. (463,53.19) .. controls (464.88,53.19) and (466.41,54.71) .. (466.41,56.59) .. controls (466.41,58.47) and (464.88,60) .. (463,60) .. controls (461.12,60) and (459.59,58.47) .. (459.59,56.59) -- cycle ;
%Shape: Circle [id:dp02285649230616138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.59,16.59) .. controls (459.59,14.71) and (461.12,13.19) .. (463,13.19) .. controls (464.88,13.19) and (466.41,14.71) .. (466.41,16.59) .. controls (466.41,18.47) and (464.88,20) .. (463,20) .. controls (461.12,20) and (459.59,18.47) .. (459.59,16.59) -- cycle ;
%Shape: Circle [id:dp6425689343914951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.59,16.59) .. controls (389.59,14.71) and (391.12,13.19) .. (393,13.19) .. controls (394.88,13.19) and (396.41,14.71) .. (396.41,16.59) .. controls (396.41,18.47) and (394.88,20) .. (393,20) .. controls (391.12,20) and (389.59,18.47) .. (389.59,16.59) -- cycle ;
%Shape: Circle [id:dp2911991976050008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.59,56.59) .. controls (389.59,54.71) and (391.12,53.19) .. (393,53.19) .. controls (394.88,53.19) and (396.41,54.71) .. (396.41,56.59) .. controls (396.41,58.47) and (394.88,60) .. (393,60) .. controls (391.12,60) and (389.59,58.47) .. (389.59,56.59) -- cycle ;
%Straight Lines [id:da7598547456784] 
\draw    (434,67.44) -- (459,95.44) ;
%Straight Lines [id:da42309781516811795] 
\draw    (398,161.44) -- (423,189.44) ;
%Straight Lines [id:da6732224881639453] 
\draw    (434,189.44) -- (457,161.44) ;
%Straight Lines [id:da8428777465777182] 
\draw    (399,95.44) -- (422,67.44) ;
%Straight Lines [id:da35090695945799255] 
\draw    (171,91.44) -- (196,119.44) ;
%Straight Lines [id:da295138224863019] 
\draw    (136,119.44) -- (159,91.44) ;
%Straight Lines [id:da41547360407646217] 
\draw    (136,137.44) -- (161,165.44) ;
%Straight Lines [id:da3296610335715664] 
\draw    (172,165.44) -- (195,137.44) ;
%Straight Lines [id:da25391860950102063] 
\draw    (215,129) -- (303,129.43) ;
\draw [shift={(305,129.44)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (161,165.84) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (125,119.84) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (195,122.84) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (161,74.84) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}
\vspace{3em}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,293); %set diagram left start at 0, and has height of 293

%Straight Lines [id:da9356314751724584] 
\draw    (158,226) -- (136,252) ;
%Straight Lines [id:da7576635743531193] 
\draw    (119,252) -- (97,226) ;
%Straight Lines [id:da06594172053552927] 
\draw    (83,205) -- (61,179) ;
%Straight Lines [id:da032641392806824765] 
\draw    (153,205) -- (131,179) ;
%Straight Lines [id:da5130533706066744] 
\draw    (193,179) -- (171,205) ;
%Straight Lines [id:da31890617063578874] 
\draw    (123,180) -- (101,206) ;
%Straight Lines [id:da961686628299188] 
\draw    (115,157.06) -- (71,133.06) ;
%Straight Lines [id:da7345755228884217] 
\draw    (51,132.06) -- (51,156) ;
%Straight Lines [id:da5815510595505127] 
\draw    (171,133.06) -- (130,157.06) ;
%Straight Lines [id:da9594949322286253] 
\draw    (123,132.06) -- (123,156) ;
%Straight Lines [id:da4158719830290105] 
\draw    (194,132.06) -- (194,156) ;
%Straight Lines [id:da06406397358264293] 
\draw    (115,109.06) -- (71,85.06) ;
%Straight Lines [id:da59047861337324] 
\draw    (51,84.06) -- (51,108) ;
%Straight Lines [id:da042653056980951565] 
\draw    (171,85.06) -- (130,109.06) ;
%Straight Lines [id:da6274651574841823] 
\draw    (194,84.06) -- (194,108) ;
%Straight Lines [id:da6400957152214126] 
\draw    (103,36.06) -- (62,60.06) ;
%Straight Lines [id:da4520966339628465] 
\draw    (182,59.06) -- (138,35.06) ;
%Straight Lines [id:da21975754580424955] 
\draw    (123,37.06) -- (123,61) ;
%Straight Lines [id:da3116555233538121] 
\draw    (107,86.06) -- (66,110.06) ;
%Straight Lines [id:da7547258989636942] 
\draw    (181,111.06) -- (137,87.06) ;
%Straight Lines [id:da27425906471137096] 
\draw    (372,228) -- (350,254) ;
%Straight Lines [id:da5393704236849817] 
\draw    (341,255) -- (319,229) ;
%Straight Lines [id:da6625437018190712] 
\draw    (305,206) -- (283,180) ;
%Straight Lines [id:da1888339612035359] 
\draw    (375,206) -- (353,180) ;
%Straight Lines [id:da7635225480141847] 
\draw    (410,181) -- (388,207) ;
%Straight Lines [id:da5174396593789641] 
\draw    (337,181) -- (315,207) ;
%Straight Lines [id:da5786202937025304] 
\draw    (337,157.06) -- (286,132.08) ;
%Straight Lines [id:da9874809890118044] 
\draw    (273,133.06) -- (273,157) ;
%Straight Lines [id:da48394967013140944] 
\draw    (406,132.08) -- (352,158.06) ;
%Straight Lines [id:da23906752192926461] 
\draw    (345,133.06) -- (345,157) ;
%Straight Lines [id:da46556832733216647] 
\draw    (413,133.06) -- (413,157) ;
%Straight Lines [id:da6564847091572101] 
\draw    (330.5,111.06) -- (286.5,87.06) ;
%Straight Lines [id:da7288569685591484] 
\draw    (273,85.06) -- (273,109) ;
%Straight Lines [id:da9267686604753433] 
\draw    (393,86.06) -- (352,110.06) ;
%Straight Lines [id:da2718658532535354] 
\draw    (414,85.06) -- (414,109) ;
%Straight Lines [id:da030588827585766643] 
\draw    (332,38.06) -- (291,62.06) ;
%Straight Lines [id:da4520951742034087] 
\draw    (398,61.06) -- (354,37.06) ;
%Straight Lines [id:da09532194401088945] 
\draw    (341,38.06) -- (341,62) ;
%Straight Lines [id:da43904258112646755] 
\draw    (331,87.08) -- (288,111.06) ;
%Straight Lines [id:da5416648251278047] 
\draw    (394.5,110.06) -- (350.5,86.06) ;
%Straight Lines [id:da8559585967740655] 
\draw    (579,228) -- (557,254) ;
%Straight Lines [id:da053477330238889786] 
\draw    (548,255) -- (526,229) ;
%Straight Lines [id:da5518459509276497] 
\draw    (512,206) -- (490,180) ;
%Straight Lines [id:da40327202146343377] 
\draw    (582,206) -- (560,180) ;
%Straight Lines [id:da49947447592587535] 
\draw    (612,182) -- (590,208) ;
%Straight Lines [id:da6585282909001784] 
\draw    (544,181) -- (522,207) ;
%Straight Lines [id:da21566031895991955] 
\draw    (547,156.06) -- (496,131.08) ;
%Straight Lines [id:da3499353854965572] 
\draw    (485,134.06) -- (485,158) ;
%Straight Lines [id:da09885733943951802] 
\draw    (612,130.02) -- (558,156) ;
%Straight Lines [id:da12632934774744187] 
\draw    (552,133.06) -- (552,157) ;
%Straight Lines [id:da8417925752692343] 
\draw    (615,134.06) -- (615,158) ;
%Straight Lines [id:da02870737781915511] 
\draw    (537.5,111.06) -- (493.5,87.06) ;
%Straight Lines [id:da8568867498441664] 
\draw    (485,85.06) -- (485,109) ;
%Straight Lines [id:da1712696514397163] 
\draw    (600,86.06) -- (559,110.06) ;
%Straight Lines [id:da15281687286145096] 
\draw    (615,84.06) -- (615,108) ;
%Straight Lines [id:da27661827676479844] 
\draw    (539,38.06) -- (498,62.06) ;
%Straight Lines [id:da24996356582205292] 
\draw    (609,62.06) -- (565,38.06) ;
%Straight Lines [id:da14965359837951575] 
\draw    (548,38.06) -- (548,62) ;
%Straight Lines [id:da6261081369498074] 
\draw    (538,87.08) -- (495,111.06) ;
%Straight Lines [id:da03040117109630014] 
\draw    (601.5,110.06) -- (557.5,86.06) ;

% Text Node
\draw (108,252.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,a)$};
% Text Node
\draw (72,205.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,b)$};
% Text Node
\draw (142,204.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,c)$};
% Text Node
\draw (105,160.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,d)$};
% Text Node
\draw (35,159.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,b)$};
% Text Node
\draw (175,160.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,c)$};
% Text Node
\draw (101,14.4) node [anchor=north west][inner sep=0.75pt]    {$[ d,\infty )$};
% Text Node
\draw (35,111.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,d)$};
% Text Node
\draw (175,111.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,d)$};
% Text Node
\draw (102,111.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,\infty )$};
% Text Node
\draw (35,63.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,\infty )$};
% Text Node
\draw (175,63.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,\infty )$};
% Text Node
\draw (105,64.4) node [anchor=north west][inner sep=0.75pt]    {$[ d,d)$};
% Text Node
\draw (339,255.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (307,209.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (337,158.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (372,207.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (268,160.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (405,160.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (267,110.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (407,110.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (333,65.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (338,110.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (269,64.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (396,64.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (336,14.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (365,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (415,136.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (309,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
0\\
1
\end{pmatrix}$};
% Text Node
\draw (253,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
0\\
1
\end{pmatrix}$};
% Text Node
\draw (546,255.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (514,209.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (546,160.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (579,207.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (482,160.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (610,160.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (482,112.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (610,111.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,66.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (545,110.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (482,64.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (610,63.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (543,14.46) node [anchor=north west][inner sep=0.75pt]    {$0$};


\end{tikzpicture}
 

==> figures-tex/multiparam-overcounting.tex <==
% !TEX root = main.tex

\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Shape: Circle [id:dp955269973128535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.59,239) .. controls (460.59,237.12) and (462.12,235.59) .. (464,235.59) .. controls (465.88,235.59) and (467.41,237.12) .. (467.41,239) .. controls (467.41,240.88) and (465.88,242.41) .. (464,242.41) .. controls (462.12,242.41) and (460.59,240.88) .. (460.59,239) -- cycle ;
%Shape: Circle [id:dp19883427276212173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.59,199) .. controls (460.59,197.12) and (462.12,195.59) .. (464,195.59) .. controls (465.88,195.59) and (467.41,197.12) .. (467.41,199) .. controls (467.41,200.88) and (465.88,202.41) .. (464,202.41) .. controls (462.12,202.41) and (460.59,200.88) .. (460.59,199) -- cycle ;
%Shape: Circle [id:dp5828515679458997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.59,199) .. controls (390.59,197.12) and (392.12,195.59) .. (394,195.59) .. controls (395.88,195.59) and (397.41,197.12) .. (397.41,199) .. controls (397.41,200.88) and (395.88,202.41) .. (394,202.41) .. controls (392.12,202.41) and (390.59,200.88) .. (390.59,199) -- cycle ;
%Shape: Circle [id:dp17544609830899516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.59,239) .. controls (390.59,237.12) and (392.12,235.59) .. (394,235.59) .. controls (395.88,235.59) and (397.41,237.12) .. (397.41,239) .. controls (397.41,240.88) and (395.88,242.41) .. (394,242.41) .. controls (392.12,242.41) and (390.59,240.88) .. (390.59,239) -- cycle ;
%Shape: Right Triangle [id:dp6329712997357957] 
\draw   (465,108.59) -- (535,148.59) -- (465,148.59) -- cycle ;
%Shape: Right Triangle [id:dp3226222826478544] 
\draw   (535,148.59) -- (465,108.59) -- (535,108.59) -- cycle ;
%Shape: Circle [id:dp09495304935916238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.59,148.59) .. controls (531.59,146.71) and (533.12,145.19) .. (535,145.19) .. controls (536.88,145.19) and (538.41,146.71) .. (538.41,148.59) .. controls (538.41,150.47) and (536.88,152) .. (535,152) .. controls (533.12,152) and (531.59,150.47) .. (531.59,148.59) -- cycle ;
%Shape: Circle [id:dp14539092028641565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.59,108.59) .. controls (531.59,106.71) and (533.12,105.19) .. (535,105.19) .. controls (536.88,105.19) and (538.41,106.71) .. (538.41,108.59) .. controls (538.41,110.47) and (536.88,112) .. (535,112) .. controls (533.12,112) and (531.59,110.47) .. (531.59,108.59) -- cycle ;
%Shape: Circle [id:dp9308792144156974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.59,108.59) .. controls (461.59,106.71) and (463.12,105.19) .. (465,105.19) .. controls (466.88,105.19) and (468.41,106.71) .. (468.41,108.59) .. controls (468.41,110.47) and (466.88,112) .. (465,112) .. controls (463.12,112) and (461.59,110.47) .. (461.59,108.59) -- cycle ;
%Shape: Circle [id:dp9068399832185656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.59,148.59) .. controls (461.59,146.71) and (463.12,145.19) .. (465,145.19) .. controls (466.88,145.19) and (468.41,146.71) .. (468.41,148.59) .. controls (468.41,150.47) and (466.88,152) .. (465,152) .. controls (463.12,152) and (461.59,150.47) .. (461.59,148.59) -- cycle ;
%Shape: Right Triangle [id:dp3426642798884265] 
\draw   (322,108.59) -- (392,148.59) -- (322,148.59) -- cycle ;
%Shape: Right Triangle [id:dp17257029735580498] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392,148.59) -- (322,108.59) -- (392,108.59) -- cycle ;
%Shape: Circle [id:dp8099672444213237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.59,148.59) .. controls (388.59,146.71) and (390.12,145.19) .. (392,145.19) .. controls (393.88,145.19) and (395.41,146.71) .. (395.41,148.59) .. controls (395.41,150.47) and (393.88,152) .. (392,152) .. controls (390.12,152) and (388.59,150.47) .. (388.59,148.59) -- cycle ;
%Shape: Circle [id:dp46638257246237136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.59,108.59) .. controls (388.59,106.71) and (390.12,105.19) .. (392,105.19) .. controls (393.88,105.19) and (395.41,106.71) .. (395.41,108.59) .. controls (395.41,110.47) and (393.88,112) .. (392,112) .. controls (390.12,112) and (388.59,110.47) .. (388.59,108.59) -- cycle ;
%Shape: Circle [id:dp5564613595102383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.59,108.59) .. controls (318.59,106.71) and (320.12,105.19) .. (322,105.19) .. controls (323.88,105.19) and (325.41,106.71) .. (325.41,108.59) .. controls (325.41,110.47) and (323.88,112) .. (322,112) .. controls (320.12,112) and (318.59,110.47) .. (318.59,108.59) -- cycle ;
%Shape: Circle [id:dp47366191015674475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.59,148.59) .. controls (318.59,146.71) and (320.12,145.19) .. (322,145.19) .. controls (323.88,145.19) and (325.41,146.71) .. (325.41,148.59) .. controls (325.41,150.47) and (323.88,152) .. (322,152) .. controls (320.12,152) and (318.59,150.47) .. (318.59,148.59) -- cycle ;
%Shape: Right Triangle [id:dp16266146449596186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (393,16.59) -- (463,56.59) -- (393,56.59) -- cycle ;
%Shape: Right Triangle [id:dp5180679356089362] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (463,56.59) -- (393,16.59) -- (463,16.59) -- cycle ;
%Shape: Circle [id:dp44007156681054616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.59,56.59) .. controls (459.59,54.71) and (461.12,53.19) .. (463,53.19) .. controls (464.88,53.19) and (466.41,54.71) .. (466.41,56.59) .. controls (466.41,58.47) and (464.88,60) .. (463,60) .. controls (461.12,60) and (459.59,58.47) .. (459.59,56.59) -- cycle ;
%Shape: Circle [id:dp36686559481679626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.59,16.59) .. controls (459.59,14.71) and (461.12,13.19) .. (463,13.19) .. controls (464.88,13.19) and (466.41,14.71) .. (466.41,16.59) .. controls (466.41,18.47) and (464.88,20) .. (463,20) .. controls (461.12,20) and (459.59,18.47) .. (459.59,16.59) -- cycle ;
%Shape: Circle [id:dp1091895358143673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.59,16.59) .. controls (389.59,14.71) and (391.12,13.19) .. (393,13.19) .. controls (394.88,13.19) and (396.41,14.71) .. (396.41,16.59) .. controls (396.41,18.47) and (394.88,20) .. (393,20) .. controls (391.12,20) and (389.59,18.47) .. (389.59,16.59) -- cycle ;
%Shape: Circle [id:dp9606251362467568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.59,56.59) .. controls (389.59,54.71) and (391.12,53.19) .. (393,53.19) .. controls (394.88,53.19) and (396.41,54.71) .. (396.41,56.59) .. controls (396.41,58.47) and (394.88,60) .. (393,60) .. controls (391.12,60) and (389.59,58.47) .. (389.59,56.59) -- cycle ;
%Straight Lines [id:da28428860328684946] 
\draw    (434,67.44) -- (459,95.44) ;
%Straight Lines [id:da057497346578882835] 
\draw    (398,161.44) -- (423,189.44) ;
%Straight Lines [id:da06849960608466943] 
\draw    (434,189.44) -- (457,161.44) ;
%Straight Lines [id:da5106260318015743] 
\draw    (399,95.44) -- (422,67.44) ;
%Straight Lines [id:da2750807801979498] 
\draw    (171,91.44) -- (196,119.44) ;
%Straight Lines [id:da884852308005283] 
\draw    (136,119.44) -- (159,91.44) ;
%Straight Lines [id:da21340412754200977] 
\draw    (136,137.44) -- (161,165.44) ;
%Straight Lines [id:da9877318334758707] 
\draw    (172,165.44) -- (195,137.44) ;
%Straight Lines [id:da15793858565409158] 
\draw    (215,129) -- (303,129.43) ;
\draw [shift={(305,129.44)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Process [id:dp29173381538235055] 
\draw   (394,199) -- (464,199) -- (464,239) -- (394,239) -- cycle ;

% Text Node
\draw (161,162.84) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (125,119.84) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (195,117.84) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (162,74.84) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}

\vspace{3em}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da35660596770781927] 
\draw    (172,234) -- (150,260) ;
%Straight Lines [id:da46171911580880165] 
\draw    (133,260) -- (111,234) ;
%Straight Lines [id:da017730613210623636] 
\draw    (97,213) -- (75,187) ;
%Straight Lines [id:da19653490228463144] 
\draw    (167,213) -- (145,187) ;
%Straight Lines [id:da49356285134100464] 
\draw    (207,187) -- (185,213) ;
%Straight Lines [id:da8303818221211203] 
\draw    (137,188) -- (115,214) ;
%Straight Lines [id:da5869057462385039] 
\draw    (129,165.06) -- (85,141.06) ;
%Straight Lines [id:da6252409083017196] 
\draw    (65,140.06) -- (65,164) ;
%Straight Lines [id:da78256058618221] 
\draw    (185,141.06) -- (144,165.06) ;
%Straight Lines [id:da8169072538053919] 
\draw    (137,140.06) -- (137,164) ;
%Straight Lines [id:da2549313717574129] 
\draw    (208,140.06) -- (208,164) ;
%Straight Lines [id:da1037512472480766] 
\draw    (129,117.06) -- (85,93.06) ;
%Straight Lines [id:da9327942975940655] 
\draw    (65,92.06) -- (65,116) ;
%Straight Lines [id:da3460474819039605] 
\draw    (185,93.06) -- (144,117.06) ;
%Straight Lines [id:da2924562676402682] 
\draw    (208,92.06) -- (208,116) ;
%Straight Lines [id:da42819792024705383] 
\draw    (117,44.06) -- (76,68.06) ;
%Straight Lines [id:da014050500861763293] 
\draw    (196,67.06) -- (152,43.06) ;
%Straight Lines [id:da7878748959422877] 
\draw    (137,45.06) -- (137,69) ;
%Straight Lines [id:da3363564741774432] 
\draw    (121,94.06) -- (80,118.06) ;
%Straight Lines [id:da14880498949972853] 
\draw    (195,119.06) -- (151,95.06) ;
%Straight Lines [id:da5532363642191578] 
\draw    (386,236) -- (364,262) ;
%Straight Lines [id:da07409843488261458] 
\draw    (355,263) -- (333,237) ;
%Straight Lines [id:da13446006048490022] 
\draw    (319,214) -- (297,188) ;
%Straight Lines [id:da6132683364791878] 
\draw    (389,214) -- (367,188) ;
%Straight Lines [id:da195287890461048] 
\draw    (424,189) -- (402,215) ;
%Straight Lines [id:da02696736711055503] 
\draw    (351,189) -- (329,215) ;
%Straight Lines [id:da8774502089831799] 
\draw    (351,165.06) -- (300,140.08) ;
%Straight Lines [id:da7482208431698845] 
\draw    (287,141.06) -- (287,165) ;
%Straight Lines [id:da14847105423160878] 
\draw    (420,140.08) -- (366,166.06) ;
%Straight Lines [id:da9146999659148947] 
\draw    (359,141.06) -- (359,165) ;
%Straight Lines [id:da9172336044216567] 
\draw    (427,141.06) -- (427,165) ;
%Straight Lines [id:da24112751957111267] 
\draw    (344.5,119.06) -- (300.5,95.06) ;
%Straight Lines [id:da7126176809455078] 
\draw    (287,93.06) -- (287,117) ;
%Straight Lines [id:da9819181489477671] 
\draw    (407,94.06) -- (366,118.06) ;
%Straight Lines [id:da1107440373916555] 
\draw    (428,93.06) -- (428,117) ;
%Straight Lines [id:da7323743535595602] 
\draw    (346,46.06) -- (305,70.06) ;
%Straight Lines [id:da23533387254405058] 
\draw    (412,69.06) -- (368,45.06) ;
%Straight Lines [id:da051634733779061914] 
\draw    (355,46.06) -- (355,70) ;
%Straight Lines [id:da8780624651145885] 
\draw    (345,95.08) -- (302,119.06) ;
%Straight Lines [id:da9338136925093781] 
\draw    (408.5,118.06) -- (364.5,94.06) ;
%Straight Lines [id:da9396038052200417] 
\draw    (593,236) -- (571,262) ;
%Straight Lines [id:da5348816623040531] 
\draw    (562,263) -- (540,237) ;
%Straight Lines [id:da4364380947618749] 
\draw    (526,214) -- (504,188) ;
%Straight Lines [id:da8072554068572861] 
\draw    (596,214) -- (574,188) ;
%Straight Lines [id:da734295857562095] 
\draw    (626,190) -- (604,216) ;
%Straight Lines [id:da24245361018222722] 
\draw    (558,189) -- (536,215) ;
%Straight Lines [id:da31094616833757294] 
\draw    (561,164.06) -- (510,139.08) ;
%Straight Lines [id:da9471698815165608] 
\draw    (499,142.06) -- (499,166) ;
%Straight Lines [id:da8828347175780831] 
\draw    (626,138.02) -- (572,164) ;
%Straight Lines [id:da9501881465680724] 
\draw    (566,141.06) -- (566,165) ;
%Straight Lines [id:da8572697389335835] 
\draw    (629,142.06) -- (629,166) ;
%Straight Lines [id:da19361461412551106] 
\draw    (551.5,119.06) -- (507.5,95.06) ;
%Straight Lines [id:da24746296822459213] 
\draw    (499,93.06) -- (499,117) ;
%Straight Lines [id:da24591543536614724] 
\draw    (614,94.06) -- (573,118.06) ;
%Straight Lines [id:da21596911125410734] 
\draw    (629,92.06) -- (629,116) ;
%Straight Lines [id:da26310959965975855] 
\draw    (553,46.06) -- (512,70.06) ;
%Straight Lines [id:da7512222175769632] 
\draw    (623,70.06) -- (579,46.06) ;
%Straight Lines [id:da7993865384194607] 
\draw    (562,46.06) -- (562,70) ;
%Straight Lines [id:da1369147524098926] 
\draw    (552,95.08) -- (509,119.06) ;
%Straight Lines [id:da9450007818007089] 
\draw    (615.5,118.06) -- (571.5,94.06) ;

% Text Node
\draw (122,260.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,a)$};
% Text Node
\draw (86,213.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,b)$};
% Text Node
\draw (156,212.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,c)$};
% Text Node
\draw (119,168.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,d)$};
% Text Node
\draw (49,167.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,b)$};
% Text Node
\draw (189,168.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,c)$};
% Text Node
\draw (115,22.4) node [anchor=north west][inner sep=0.75pt]    {$[ d,\infty )$};
% Text Node
\draw (49,119.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,d)$};
% Text Node
\draw (189,119.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,d)$};
% Text Node
\draw (116,119.4) node [anchor=north west][inner sep=0.75pt]    {$[ a,\infty )$};
% Text Node
\draw (49,71.4) node [anchor=north west][inner sep=0.75pt]    {$[ b,\infty )$};
% Text Node
\draw (189,71.4) node [anchor=north west][inner sep=0.75pt]    {$[ c,\infty )$};
% Text Node
\draw (119,72.4) node [anchor=north west][inner sep=0.75pt]    {$[ d,d)$};
% Text Node
\draw (353,263.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (321,217.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (353,168.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (386,215.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (282,168.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (419,168.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (281,118.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (421,118.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (347,73.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (352,118.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}$};
% Text Node
\draw (283,72.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (414,72.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (350,22.46) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{2}$};
% Text Node
\draw (560,263.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (528,217.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (560,168.46) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (593,215.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (496,168.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (624,168.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (496,120.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (624,119.46) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (553,74.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (559,118.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (496,72.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (624,71.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (557,22.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (267,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
0\\
1
\end{pmatrix}$};
% Text Node
\draw (309,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
1
\end{pmatrix}$};
% Text Node
\draw (395,156.47) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
1
\end{pmatrix}$};
% Text Node
\draw (321,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
1
\end{pmatrix}$};
% Text Node
\draw (376,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{pmatrix}
1\\
1
\end{pmatrix}$};


\end{tikzpicture}

==> figures-tex/order-complex.tex <==
% !TEX root = main.tex

\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Straight Lines [id:da7601651934470641] 
\draw    (233,31.44) -- (258,59.44) ;
%Straight Lines [id:da4238914396172333] 
\draw    (198,59.44) -- (221,31.44) ;
%Straight Lines [id:da2620891244261778] 
\draw    (198,77.44) -- (223,105.44) ;
%Straight Lines [id:da32617217121231157] 
\draw    (234,105.44) -- (257,77.44) ;
%Shape: Right Triangle [id:dp6066332272388044] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387,43.59) -- (457,83.59) -- (387,83.59) -- cycle ;
%Shape: Right Triangle [id:dp13293097501494877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457,83.59) -- (387,43.59) -- (457,43.59) -- cycle ;
%Shape: Circle [id:dp5112870017337332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.59,83.59) .. controls (453.59,81.71) and (455.12,80.19) .. (457,80.19) .. controls (458.88,80.19) and (460.41,81.71) .. (460.41,83.59) .. controls (460.41,85.47) and (458.88,87) .. (457,87) .. controls (455.12,87) and (453.59,85.47) .. (453.59,83.59) -- cycle ;
%Shape: Circle [id:dp855889139696355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.59,43.59) .. controls (453.59,41.71) and (455.12,40.19) .. (457,40.19) .. controls (458.88,40.19) and (460.41,41.71) .. (460.41,43.59) .. controls (460.41,45.47) and (458.88,47) .. (457,47) .. controls (455.12,47) and (453.59,45.47) .. (453.59,43.59) -- cycle ;
%Shape: Circle [id:dp6722359610425004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.59,43.59) .. controls (383.59,41.71) and (385.12,40.19) .. (387,40.19) .. controls (388.88,40.19) and (390.41,41.71) .. (390.41,43.59) .. controls (390.41,45.47) and (388.88,47) .. (387,47) .. controls (385.12,47) and (383.59,45.47) .. (383.59,43.59) -- cycle ;
%Shape: Circle [id:dp10307412475049493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.59,83.59) .. controls (383.59,81.71) and (385.12,80.19) .. (387,80.19) .. controls (388.88,80.19) and (390.41,81.71) .. (390.41,83.59) .. controls (390.41,85.47) and (388.88,87) .. (387,87) .. controls (385.12,87) and (383.59,85.47) .. (383.59,83.59) -- cycle ;

% Text Node
\draw (223,106.84) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (187,59.84) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (257,62.84) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (224,14.84) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (373,26.84) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (462.41,23.84) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (462.41,82.99) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (368,86.4) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}

==> figures-tex/simple-fil-barcode.tex <==
% !TEX root = main.tex

\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,81); %set diagram left start at 0, and has height of 81

%Straight Lines [id:da5362083836831932] 
\draw    (225,46.6) -- (434.5,47.43) ;
\draw [shift={(436.5,47.44)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37257272185897805] 
\draw [line width=4.5]    (257,34.6) -- (351.5,34.44) ;
%Straight Lines [id:da40219505914538956] 
\draw [line width=4.5]    (305,20.6) -- (399.5,20.44) ;
%Straight Lines [id:da1235143200103348] 
\draw [line width=1.5]    (257,34.6) -- (351.5,34.44) ;
\draw [shift={(351.5,34.44)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(257,34.6)}, rotate = 359.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7112483435307635] 
\draw [line width=1.5]    (305,20.6) -- (399.5,20.44) ;
\draw [shift={(399.5,20.44)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (6.71,-6.71) .. controls (3.01,-6.71) and (0,-3.7) .. (0,0) .. controls (0,3.7) and (3.01,6.71) .. (6.71,6.71) ;
\draw [shift={(305,20.6)}, rotate = 359.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (251,50.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (300,50.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (348,50.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (395,50.4) node [anchor=north west][inner sep=0.75pt]    {$4$};


\end{tikzpicture}

==> figures-tex/simple-filt.tex <==
% !TEX root = main.tex

\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,112); %set diagram left start at 0, and has height of 112

%Shape: Right Triangle [id:dp6008987595516877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,35.59) -- (430,75.59) -- (360,75.59) -- cycle ;
%Shape: Right Triangle [id:dp9147113879045898] 
\draw   (430,75.59) -- (360,35.59) -- (430,35.59) -- cycle ;
%Shape: Circle [id:dp3932162631971121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.59,75.59) .. controls (426.59,73.71) and (428.12,72.19) .. (430,72.19) .. controls (431.88,72.19) and (433.41,73.71) .. (433.41,75.59) .. controls (433.41,77.47) and (431.88,79) .. (430,79) .. controls (428.12,79) and (426.59,77.47) .. (426.59,75.59) -- cycle ;
%Shape: Circle [id:dp1126388992833316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.59,35.59) .. controls (426.59,33.71) and (428.12,32.19) .. (430,32.19) .. controls (431.88,32.19) and (433.41,33.71) .. (433.41,35.59) .. controls (433.41,37.47) and (431.88,39) .. (430,39) .. controls (428.12,39) and (426.59,37.47) .. (426.59,35.59) -- cycle ;
%Shape: Circle [id:dp051351601886223674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.59,35.59) .. controls (356.59,33.71) and (358.12,32.19) .. (360,32.19) .. controls (361.88,32.19) and (363.41,33.71) .. (363.41,35.59) .. controls (363.41,37.47) and (361.88,39) .. (360,39) .. controls (358.12,39) and (356.59,37.47) .. (356.59,35.59) -- cycle ;
%Shape: Circle [id:dp6497528216109199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.59,75.59) .. controls (356.59,73.71) and (358.12,72.19) .. (360,72.19) .. controls (361.88,72.19) and (363.41,73.71) .. (363.41,75.59) .. controls (363.41,77.47) and (361.88,79) .. (360,79) .. controls (358.12,79) and (356.59,77.47) .. (356.59,75.59) -- cycle ;
%Shape: Right Triangle [id:dp920777351033554] 
\draw   (231,35.03) -- (301,75.03) -- (231,75.03) -- cycle ;
%Shape: Right Triangle [id:dp8340667003856201] 
\draw   (301,75.03) -- (231,35.03) -- (301,35.03) -- cycle ;
%Shape: Circle [id:dp19205225216726163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.59,75.03) .. controls (297.59,73.15) and (299.12,71.62) .. (301,71.62) .. controls (302.88,71.62) and (304.41,73.15) .. (304.41,75.03) .. controls (304.41,76.91) and (302.88,78.44) .. (301,78.44) .. controls (299.12,78.44) and (297.59,76.91) .. (297.59,75.03) -- cycle ;
%Shape: Circle [id:dp49129625497124363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.59,35.03) .. controls (297.59,33.15) and (299.12,31.62) .. (301,31.62) .. controls (302.88,31.62) and (304.41,33.15) .. (304.41,35.03) .. controls (304.41,36.91) and (302.88,38.44) .. (301,38.44) .. controls (299.12,38.44) and (297.59,36.91) .. (297.59,35.03) -- cycle ;
%Shape: Circle [id:dp5475414435711605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.59,35.03) .. controls (227.59,33.15) and (229.12,31.62) .. (231,31.62) .. controls (232.88,31.62) and (234.41,33.15) .. (234.41,35.03) .. controls (234.41,36.91) and (232.88,38.44) .. (231,38.44) .. controls (229.12,38.44) and (227.59,36.91) .. (227.59,35.03) -- cycle ;
%Shape: Circle [id:dp6481260452525535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.59,75.03) .. controls (227.59,73.15) and (229.12,71.62) .. (231,71.62) .. controls (232.88,71.62) and (234.41,73.15) .. (234.41,75.03) .. controls (234.41,76.91) and (232.88,78.44) .. (231,78.44) .. controls (229.12,78.44) and (227.59,76.91) .. (227.59,75.03) -- cycle ;
%Shape: Circle [id:dp1254926965928389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.59,75) .. controls (166.59,73.12) and (168.12,71.59) .. (170,71.59) .. controls (171.88,71.59) and (173.41,73.12) .. (173.41,75) .. controls (173.41,76.88) and (171.88,78.41) .. (170,78.41) .. controls (168.12,78.41) and (166.59,76.88) .. (166.59,75) -- cycle ;
%Shape: Circle [id:dp4722626196120079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.59,35) .. controls (96.59,33.12) and (98.12,31.59) .. (100,31.59) .. controls (101.88,31.59) and (103.41,33.12) .. (103.41,35) .. controls (103.41,36.88) and (101.88,38.41) .. (100,38.41) .. controls (98.12,38.41) and (96.59,36.88) .. (96.59,35) -- cycle ;
%Shape: Circle [id:dp20536841061239564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.59,75) .. controls (96.59,73.12) and (98.12,71.59) .. (100,71.59) .. controls (101.88,71.59) and (103.41,73.12) .. (103.41,75) .. controls (103.41,76.88) and (101.88,78.41) .. (100,78.41) .. controls (98.12,78.41) and (96.59,76.88) .. (96.59,75) -- cycle ;
%Straight Lines [id:da019366533377991546] 
\draw    (187,61) -- (218,61.41) ;
\draw [shift={(220,61.44)}, rotate = 180.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(187,61)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da7828029083497321] 
\draw    (317,61) -- (348,61.41) ;
\draw [shift={(350,61.44)}, rotate = 180.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(317,61)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da566335005881706] 
\draw    (447,61) -- (478,61.41) ;
\draw [shift={(480,61.44)}, rotate = 180.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(447,61)}, rotate = 0.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Shape: Right Triangle [id:dp4787065887494397] 
\draw   (100,35) -- (170,75) -- (100,75) -- cycle ;
%Shape: Right Triangle [id:dp8666808913231936] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (492,35.41) -- (562,75.41) -- (492,75.41) -- cycle ;
%Shape: Right Triangle [id:dp5935749262611805] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (562,75.41) -- (492,35.41) -- (562,35.41) -- cycle ;
%Shape: Circle [id:dp4046375964466844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.59,75.41) .. controls (558.59,73.53) and (560.12,72) .. (562,72) .. controls (563.88,72) and (565.41,73.53) .. (565.41,75.41) .. controls (565.41,77.29) and (563.88,78.81) .. (562,78.81) .. controls (560.12,78.81) and (558.59,77.29) .. (558.59,75.41) -- cycle ;
%Shape: Circle [id:dp7945260084318644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.59,35.41) .. controls (558.59,33.53) and (560.12,32) .. (562,32) .. controls (563.88,32) and (565.41,33.53) .. (565.41,35.41) .. controls (565.41,37.29) and (563.88,38.81) .. (562,38.81) .. controls (560.12,38.81) and (558.59,37.29) .. (558.59,35.41) -- cycle ;
%Shape: Circle [id:dp47084114908835617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.59,35.41) .. controls (488.59,33.53) and (490.12,32) .. (492,32) .. controls (493.88,32) and (495.41,33.53) .. (495.41,35.41) .. controls (495.41,37.29) and (493.88,38.81) .. (492,38.81) .. controls (490.12,38.81) and (488.59,37.29) .. (488.59,35.41) -- cycle ;
%Shape: Circle [id:dp47443506615638587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.59,75.41) .. controls (488.59,73.53) and (490.12,72) .. (492,72) .. controls (493.88,72) and (495.41,73.53) .. (495.41,75.41) .. controls (495.41,77.29) and (493.88,78.81) .. (492,78.81) .. controls (490.12,78.81) and (488.59,77.29) .. (488.59,75.41) -- cycle ;

% Text Node
\draw (472,75) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (470,25) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (566,25) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (566,75) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};


\end{tikzpicture}
